Separable Self-attention for Mobile Vision Transformers

Mobile vision transformers (MobileViT) can achieve state-of-the-art performance across several mobile vision tasks, including classification and detection. Though these models have fewer parameters, they have high latency as compared to convolutional neural network-based models. The main efficiency bottleneck in MobileViT is the multi-headed self-attention (MHA) in transformers, which requires $O(k^2)$ time complexity with respect to the number of tokens (or patches) $k$. Moreover, MHA requires costly operations (e.g., batch-wise matrix multiplication) for computing self-attention, impacting latency on resource-constrained devices. This paper introduces a separable self-attention method with linear complexity, i.e. $O(k)$. A simple yet effective characteristic of the proposed method is that it uses element-wise operations for computing self-attention, making it a good choice for resource-constrained devices. The improved model, MobileViTv2, is state-of-the-art on several mobile vision tasks, including ImageNet object classification and MS-COCO object detection. With about three million parameters, MobileViTv2 achieves a top-1 accuracy of 75.6% on the ImageNet dataset, outperforming MobileViT by about 1% while running $3.2\times$ faster on a mobile device. Our source code is available at: \url{https://github.com/apple/ml-cvnets}

==> tikz/block.tikz <==
%\documentclass[tikz, border=10pt]{standalone}


\definecolor{patch0}{RGB}{127,201,127}
\definecolor{patch1}{RGB}{190,174,212}
\definecolor{patch2}{RGB}{253,192,134}
\definecolor{patch3}{RGB}{255,255,153}

\definecolor{patch4}{RGB}{56,108,176}
\definecolor{patch5}{RGB}{240,2,127}
\definecolor{patch6}{RGB}{191,91,23}
\definecolor{patch7}{RGB}{158,1,66}

\definecolor{patch8}{RGB}{228,26,28}
\definecolor{patch9}{RGB}{55,126,184}
\definecolor{patch10}{RGB}{77,175,74}
\definecolor{patch11}{RGB}{152,78,163}

\definecolor{patch12}{RGB}{255,127,0}
\definecolor{patch13}{RGB}{255,255,51}
\definecolor{patch14}{RGB}{166,86,40}
\definecolor{patch15}{RGB}{247,129,191}


%\begin{document}
\newcommand{\drawCube}[5]{
    \begin{tikzpicture}[line join=round]
      \pgfmathsetmacro{\cubex}{#1}
      \pgfmathsetmacro{\cubey}{#2}
      \pgfmathsetmacro{\cubez}{#3}
      \draw[draw=black, fill=#4, opacity=1] (0,0,0)-- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle
       (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle
       (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \end{tikzpicture}
}

\newcommand{\drawCubeDiv}[5]{
    \begin{tikzpicture}[line join=round]
      \pgfmathsetmacro{\cubex}{#1}
      \pgfmathsetmacro{\cubey}{#2}
      \pgfmathsetmacro{\cubez}{#3}
      \draw[draw=black, opacity=1] (0,0,0)-- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle
       (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle
       (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
       
       \draw[draw=black, opacity=1] (0,0,0)-- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle
       (0,0,0) -- ++(0,0,-1) -- ++(0,-\cubey,0) -- ++(0,0,1) -- cycle
       (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-1) -- ++(\cubex,0,0) -- cycle;
    \end{tikzpicture}
}

\newcommand{\drawCubeEmpty}[5]{
    \begin{tikzpicture}[line join=round]
      \pgfmathsetmacro{\cubex}{#1}
      \pgfmathsetmacro{\cubey}{#2}
      \pgfmathsetmacro{\cubez}{#3}
      \draw[draw=white, opacity=1] (0,0,0)-- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle
       (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle
       (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \end{tikzpicture}
}

\newcommand{\cubeWithPatches}{
    \begin{tikzpicture}
%
        \node (patch_0) at (-1.0, -1, -0.65) {\drawCube{0.5}{0.5}{2}{patch0}{0.75}};
        \node (patch_1) at (-0.5, -1, -0.65) {\drawCube{0.5}{0.5}{2}{patch1}{0.75}};
        \node (patch_2) at (0, -1, -0.65) {\drawCube{0.5}{0.5}{2}{patch2}{0.75}};
        \node (patch_3) at (0.5, -1, -0.65) {\drawCube{0.5}{0.5}{2}{patch3}{0.75}};
        %
        \node (patch_4) at (-1.0, -0.5, -0.65) {\drawCube{0.5}{0.5}{2}{patch4}{0.75}};
        \node (patch_5) at (-0.5, -0.5, -0.65) {\drawCube{0.5}{0.5}{2}{patch5}{0.75}};
        \node (patch_6) at (0, -0.5, -0.65) {\drawCube{0.5}{0.5}{2}{patch6}{0.75}};
        \node (patch_7) at (0.5, -0.5, -0.65) {\drawCube{0.5}{0.5}{2}{patch7}{0.75}};
        %
        %
        \node (patch_8) at (-1.0, 0, -0.65) {\drawCube{0.5}{0.5}{2}{patch8}{0.95}};
        \node (patch_9) at (-0.5, 0, -0.65) {\drawCube{0.5}{0.5}{2}{patch11}{0.95}};
        \node (patch_10) at (0, 0, -0.65) {\drawCube{0.5}{0.5}{2}{patch10}{0.95}};
        \node (patch_11) at (0.5, 0, -0.65) {\drawCube{0.5}{0.5}{2}{patch9}{0.95}};
        %
        \node (patch_12) at (-1.0, 0.5, -0.65) {\drawCube{0.5}{0.5}{2}{patch12}{0.5}};
        \node (patch_13) at (-0.5, 0.5, -0.65) {\drawCube{0.5}{0.5}{2}{patch13}{0.5}};
        \node (patch_14) at (0, 0.5, -0.65) {\drawCube{0.5}{0.5}{2}{patch14}{0.5}};
        \node (patch_15) at (0.5, 0.5, -0.65) {\drawCube{0.5}{0.5}{2}{patch15}{0.5}};
    %
    \end{tikzpicture}
}

\newcommand{\cubeWithFlattenPatches}{
    \begin{tikzpicture}
        \node (patch_0) {\drawCube{1.5}{0.15}{2}{patch3}{0.75}};
        \node[above=-0.99cm of patch_0] (patch_1) {\drawCube{1.5}{0.15}{2}{patch2}{0.75}};
        \node[above=-0.99cm of patch_1] (patch_2) {\drawCube{1.5}{0.15}{2}{patch1}{0.75}};
        \node[above=-0.99cm of patch_2] (patch_3) {\drawCube{1.5}{0.15}{2}{patch0}{0.75}};
        %
        \node[above=-0.99cm of patch_3] (patch_4) {\drawCube{1.5}{0.15}{2}{patch7}{0.75}};
        \node[above=-0.99cm of patch_4] (patch_5) {\drawCube{1.5}{0.15}{2}{patch6}{0.75}};
        \node[above=-0.99cm of patch_5] (patch_6) {\drawCube{1.5}{0.15}{2}{patch5}{0.75}};
        \node[above=-0.99cm of patch_6] (patch_7) {\drawCube{1.5}{0.15}{2}{patch4}{0.75}};
        %
        \node[above=-0.99cm of patch_7] (patch_8) {\drawCube{1.5}{0.15}{2}{patch11}{0.95}};
        \node[above=-0.99cm of patch_8] (patch_9) {\drawCube{1.5}{0.15}{2}{patch10}{0.95}};
        \node[above=-0.99cm of patch_9] (patch_10) {\drawCube{1.5}{0.15}{2}{patch9}{0.95}};
        %
        \node[above=-0.99cm of patch_10] (patch_11){\drawCube{1.5}{0.15}{2}{patch8}{0.95}};
        %
        \node[above=-0.99cm of patch_11] (patch_12){\drawCube{1.5}{0.15}{2}{patch15}{0.5}};
        \node[above=-0.99cm of patch_12] (patch_13){\drawCube{1.5}{0.15}{2}{patch14}{0.5}};
        \node[above=-0.99cm of patch_13] (patch_14){\drawCube{1.5}{0.15}{2}{patch13}{0.5}};
        \node[above=-0.99cm of patch_14] (patch_15){\drawCube{1.5}{0.15}{2}{patch12}{0.5}};
    %
    \end{tikzpicture}
}

\newcommand{\mvtBlock}{
    \begin{tikzpicture}
        \node[inner sep=0pt] (tensor)  {\scalebox{2.5}{$\mathbf{x}$}};
        
        \node [right=0.75cm of tensor, draw, fill=white, rounded corners, text width=2.6cm, minimum height=1.5cm, line width=0.5mm, align=center] (conv33) {\scalebox{1.5}{Depth-wise} \\ \scalebox{1.5}{conv}};
        
        \node [right=0.75cm of conv33, draw, fill=white, rounded corners, minimum height=1.5cm, line width=0.5mm, align=center, text width=2.6cm,] (conv11) {\scalebox{1.5}{Point-wise} \\ \scalebox{1.5}{conv}};
        
        \node [right=0.75cm of conv11, draw, fill=white, rounded corners, minimum height=1.5cm, line width=0.5mm, align=center, text width=2cm,] (unfold) {\scalebox{1.5}{Unfold}};
        
        % dummy node
        \node [right=0.5cm of unfold] (d1) {};
        \node [above=1cm of d1] (d2) {};
        
        \node [right=0.5cm of d1, draw, fill=white, rounded corners, minimum height=1.5cm, line width=0.5mm, align=center, text width=2.8cm,] (sepAttn) {\scalebox{1.5}{Separable} \\ \scalebox{1.5}{self-attention}};
        
        \node [right=0.5cm of sepAttn, fill=white, rounded corners, align=center] (add1) {\scalebox{2}{$\bigoplus$}};
        
        \node [right=0.25cm of add1] (d3) {};
        \node [above=1cm of d3] (d4) {};
        
        \node [right=1cm of add1, draw, fill=white, rounded corners, minimum height=1.5cm, line width=0.5mm, align=center, text width=2.9cm,] (ffn) {\scalebox{1.5}{Feed-forward} \\ \scalebox{1.5}{network}};
        
        \node [right=0.5cm of ffn, fill=white, rounded corners, align=center] (add2) {\scalebox{2}{$\bigoplus$}};
        
        \node [right=0.5cm of add2, draw, fill=white, rounded corners, minimum height=1.5cm, line width=0.5mm, align=center, text width=2cm] (fold) {\scalebox{1.5}{Fold}};
        
        \node [right=0.75cm of fold, draw, fill=white, rounded corners, minimum height=1.5cm, line width=0.5mm, align=center, text width=2.6cm,] (conv11b) {\scalebox{1.5}{Point-wise} \\ \scalebox{1.5}{conv}};
        
        \node[right=0.75cm of conv11b] (tensorO)  {\scalebox{2.5}{$\mathbf{y}$}};
        
        
        % draw arrows
        \draw [->, line width=0.75mm] (tensor) -- (conv33);
        \draw [->, line width=0.75mm] (conv33) -- (conv11);
        \draw [->, line width=0.75mm] (conv11) -- (unfold);
        \draw [->, line width=0.75mm] (unfold) -- (sepAttn);
        \draw [->, line width=0.75mm] (d1.center) -- (d2.center) -| (add1);
        \draw [->, line width=0.75mm] (d3.center) -- (d4.center) -| (add2);
        
        \draw [->, line width=0.75mm] (sepAttn) -- (add1);
        \draw [->, line width=0.75mm] (add1) -- (ffn);
        \draw [->, line width=0.75mm] (ffn) -- (add2);
        \draw [->, line width=0.75mm] (add2) -- (fold);
        \draw [->, line width=0.75mm] (fold) -- (conv11b);
        \draw [->, line width=0.75mm] (conv11b) -- (tensorO);
        
        % draw residual conn
        \draw [->, line width=0.75mm] (unfold) -- (sepAttn);
        
        % draw a box around attn block
        \node [right=0.25cm of unfold] (d11) {};
        \node [above=1.5cm of d11] (d21) {};
        \node [below=1cm of d11] (d31) {};
        
        \node [right=11.1cm of d21] (d22) {};
        \node [right=11.1cm of d31] (d32) {};
        
        \draw [dashed, line width=0.75mm] (d11.center) -- (d21.center);
        \draw [dashed, line width=0.75mm] (d11.center) -- (d31.center);
        \draw [dashed, line width=0.75mm] (d21.center) -- node [text width=2.5cm,midway,above,align=center] {\scalebox{2}{$B\times$}} (d22.center);
        \draw [dashed, line width=0.75mm] (d31.center) -- (d32.center);
        \draw [dashed, line width=0.75mm] (d22.center) -- (d32.center);
        
    \end{tikzpicture}
}

\newcommand{\mvtBlockA}{
    \begin{tikzpicture}
    
        \draw [line width=0.75mm, fill=green!20, rounded corners] (-2.5, 2.5) -- (40.5, 2.5) -- (40.5, -7.25) -- (-2.5, -7.25) --cycle;
        \node [align=center] (temp) at (19, 2.0) {\scalebox{2.5}{\textcolor{red}{\bfseries \arch~block}}};
    
        \draw [dashed, line width=0.25mm, fill=cyan!5, rounded corners] (1.4, -0.75) -- (6.1, -0.75) -- (6.1, -5) -- (1.4, -5) -- cycle;
        %
        \draw [dashed, line width=0.25mm, fill=cyan!5, rounded corners] (6.5, 0.25) -- (25.5, 0.25) -- (25.5, -7) -- (6.5, -7) -- cycle;
        %
        \draw [dashed, line width=0.25mm, fill=cyan!5, rounded corners] (26.5, 1.75) -- (37.0, 1.75) -- (37.0, -5.5) -- (26.5, -5.5) -- cycle;
        %
        \node[align=center] (cap_img) at (3.75, -1.45) {\scalebox{2}{\textcolor{blue}{\bf Local}} \\ \scalebox{2}{\textcolor{blue}{\bf representations}}};
        %%
        \node[align=center] (cap_img) at (16, -0.4) {\scalebox{2}{\textcolor{blue}{\bf Transformers as Convolutions}}};
        \node[align=center] (cap_img_a) at (16, -1.1) {\scalebox{1.75}{\textcolor{blue}{\bf (global representations)}}};
        %%
        \node[align=center] (cap_img) at (35, -5) {\scalebox{2}{\textcolor{blue}{\bf Fusion}}};
        %
        \node[inner sep=0pt, label={[shift={(-0.35,-3.1)}]\scalebox{1.5}{$W$}}, label={[shift={(-1.5,-2.0)}]\scalebox{1.5}{$H$}}, label={[shift={(-1.25,-0.45)}] \rotatebox{45}{\scalebox{1.5}{$C$}}}, label={[shift={(-0.25,-1.75)}]\scalebox{2}{$\mathbf{X}$}}] (tensor) at (0,0) {\drawCube{2}{2}{1}{white}{1.0}};
        %
        \node [above=0.5cm of tensor] (dummY_tensor) {};
        \node [below right=1.75cm of tensor, draw, fill=white, rounded corners, text width=2.6cm, minimum height=1.5cm, fill=gray!10, line width=0.5mm, align=center] (conv) {\scalebox{1.5}{Conv-$n\times n$} \\ \scalebox{2}{$\big\downarrow$} \\ \scalebox{1.5}{Conv-1x1}};
    %
        \node [right=2.25cm of conv, label={[shift={(-0.25,-3.65)}]\scalebox{1.5}{$W$}}, label={[shift={(-1.65,-2.5)}]\scalebox{1.5}{$H$}}, label={[shift={(-1.25,-0.75)}] \rotatebox{45}{\scalebox{1.5}{$d$}}}] (img) {\cubeWithPatches};
        %
        \node [right=0.75cm of img, label={[shift={(-0.45,-4.7)}]\scalebox{1.5}{$P$}}, label={[shift={(-1.45,-3)}]\scalebox{1.5}{$N$}}, label={[shift={(-1.0,-0.75)}] \rotatebox{45}{\scalebox{1.5}{$d$}}}] (flatten) {\cubeWithFlattenPatches};
        %
        \node [right=0.75cm of flatten, draw, fill=white, rounded corners, label=below:{\scalebox{1.5}{$L \times$}}, minimum height=1.5cm, fill=gray!10, line width=0.5mm] (transformer) {\scalebox{1.5}{Transformer}};
        %
        \node [right=0.75cm of transformer, label={[shift={(-0.45,-4.7)}]\scalebox{1.5}{$P$}}, label={[shift={(-1.45,-3)}]\scalebox{1.5}{$N$}}, label={[shift={(-1.0,-0.75)}] \rotatebox{45}{\scalebox{1.5}{$d$}}}] (trans_out) {\cubeWithFlattenPatches};
        %
        \node [right=0.75cm of trans_out, label={[shift={(-0.25,-3.65)}]\scalebox{1.5}{$W$}}, label={[shift={(-1.65,-2.5)}]\scalebox{1.5}{$H$}}, label={[shift={(-1.25,-0.75)}] \rotatebox{45}{\scalebox{1.5}{$d$}}}] (patch_im) {\cubeWithPatches};
        %
        \node [right=1.5cm of patch_im, draw, fill=white, rounded corners, minimum height=1.5cm, fill=gray!10, line width=0.5mm] (conv_proj) {\scalebox{1.5}{Conv-1x1}};
        %
        
        \node [right=0.75cm of conv_proj, fill=white, label={[shift={(-0.25,-3.1)}]\scalebox{1.5}{$W$}}, label={[shift={(-1.5,-2.0)}]\scalebox{1.5}{$H$}}, label={[shift={(-1.25,-0.45)}] \rotatebox{45}{\scalebox{1.5}{$C$}}}] (proj_tensor_a) {\drawCube{2}{2}{1}{white}{1.0}};
        
        \node [right=28.7cm of tensor, fill=white, label={[shift={(-0.25,-2.9)}]\scalebox{1.5}{$W$}}, label={[shift={(-1.65,-2.25)}]\scalebox{1.5}{$H$}}, label={[shift={(-1.25,-0.8)}] \rotatebox{45}{\scalebox{1.5}{$2C$}}}] (proj_tensor) {\drawCubeDiv{2}{2}{2}{white}{1.0}};
        
        %
        \node [right=0.75cm of proj_tensor, draw, fill=white, rounded corners, text width=2.6cm, line width=0.5mm, minimum height=1.5cm, fill=gray!10, align=center] (concat) {\scalebox{1.5}{Conv-$n \times n$}};
        %
        \node [right=1.25cm of concat, fill=white, label={[shift={(-0.25,-3.1)}]\scalebox{1.5}{$W$}}, label={[shift={(-1.5,-2.0)}]\scalebox{1.5}{$H$}}, label={[shift={(-1.25,-0.45)}] \rotatebox{45}{\scalebox{1.5}{$C$}}}, label={[shift={(-0.25,-1.75)}]\scalebox{2}{$\mathbf{Y}$}}] (out) {\drawCube{2}{2}{1}{white}{1.0}};
        %
        %draw arrows
        %
        \draw [->, line width=0.75mm] (tensor) |- (conv);
        \draw [->, line width=0.75mm] (conv) -- (img);
        \draw [->, line width=0.75mm] (img) -- (flatten);
        \draw [->, line width=0.75mm] (flatten) -- (transformer);
        \draw [->, line width=0.75mm] (transformer) -- (trans_out);
        \draw [->, line width=0.75mm] (trans_out) -- (patch_im);
        \draw [->, line width=0.75mm] (patch_im) -- (conv_proj);
        \draw [->, line width=0.75mm] (conv_proj) -- (proj_tensor_a);
        \draw [->, line width=0.75mm] (proj_tensor_a) -- (proj_tensor);
        \draw [->, line width=0.75mm] (proj_tensor) -- (concat);
        \draw [->, >=latex, line width=1.25mm, color=red] (tensor) edge[in=175, out=5] (proj_tensor);
        \draw [->, line width=0.75mm] (concat) -- (out);
        
        \draw [decorate,decoration={calligraphic brace,amplitude=10pt,raise=0pt, mirror},yshift=0pt, line width=0.75mm] (7, -5.8) -- (14, -5.8) node [black,midway, below=8pt] {\scalebox{1.75}{Unfold}};

        \draw [decorate,decoration={calligraphic brace,amplitude=10pt,raise=0pt, mirror},yshift=0pt, line width=0.75mm] (18.5, -5.8) -- (25.25, -5.8) node [black,midway, below=8pt] {\scalebox{1.75}{Fold}};
    \end{tikzpicture}
}

